Expanding the parameter space of 2002es-like type Ia supernovae: on the underluminous ASASSN-20jq / SN 2020qxp

We present optical photometric and spectroscopic observations of the peculiar Type Ia supernova ASASSN-20jq/SN 2020qxp. It is a low-luminosity object with a peak absolute magnitude of $M_B=-17.1\pm0.5$ mag. Despite its low luminosity, its post-peak light-curve decline rate ($\Delta m_{15}(B)=1.35\pm0.09$ mag) and color-stretch parameter (sBV>0.82) are similar to normal SNe Ia, making it an outlier in the luminosity-width and luminosity-color-stretch relations. Early light curves suggest a "bump" during the first 1.4 days of explosion. ASASSN-20jq synthesized a low radioactive $^{56}$Ni mass of $0.09\pm0.01M_\odot$. Near-maximum light spectra reveal strong Si II absorption lines, indicating a cooler photosphere than normal SNe Ia, but lack Ti II absorption lines. Unusually strong O I $\lambda$7773 and Ca II near-infrared triplet absorption features are present. Nebular spectra show a strong, narrow forbidden [Ca II] $\lambda\lambda$7291,7324 doublet emission, rarely seen in SNe Ia except in some Type Iax events. Marginal detection of [O I] $\lambda\lambda$6300,6364 doublet emission, which is extremely rare, is observed. Both [Ca II] and [O I] lines are redshifted by $\sim2000$ km/s. A strong [Fe II] $\lambda$7155 emission line with a tilted-top profile, identical to the [Fe II] $\lambda$16433 profile, is also observed. These asymmetric [Fe II] profiles and redshifted [Ca II] and [O I] emissions suggest a high central density white dwarf progenitor undergoing an off-center delayed-detonation explosion mechanism, producing roughly equal amounts of $^{56}$Ni in deflagration and detonation phases. This distinguishes ASASSN-20jq from normal and subluminous SNe Ia. ASASSN-20jq's light curve and spectra do not align with any single SNe Ia subclass but show similarities to 2002es-like objects. Thus, we add it as an extreme candidate within the heterogeneous parameter space of 2002es-like SNe Ia.

==> (inline-0) <==
\begin{longtable}{c c r c c c c c c l}
\caption{Photometry of \sn.}\label{tab:photsn}\\
\hline\hline
UT Date &        
JD $-$& 
Phase\tablefootmark{a} &  
$B$ &
$V$ &                  
$g$ &                  
$r$ &                  
$i$ &                  
$z$ & 
Telescope\tablefootmark{b} \\ 
&  
2,459,000    &   
(days) &              
(mag) &              
(mag) &             
(mag) &              
(mag) &             
(mag) &         
(mag)     &      
/ Inst.\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
UT Date &        
JD $-$& Phase &  
$B$ &
$V$ &                  
$g$ &                  
$r$ &                  
$i$ &                  
$z$ & 
Telescope \\ &  
2,459,000    &   
(days) &              
(mag) &              
(mag) &             
(mag) &              
(mag) &             
(mag) &         
(mag)     &      
/ Inst. \\
\hline
\endhead
\hline
\endfoot
2020-08-04.14  &   65.64   &   $-$20.1    &    ---               &      ---            &   >16.90            &       ---           &    ---              &         ---          &          ASAS-SN \\
2020-08-04.29  &   65.79   &   $-$19.9    &    ---               &      ---            &         ---         & >18.46\tablefootmark{c}              &    ---              &         ---          &          ATLAS-O \\ 
2020-08-05.25  &   66.75   &   $-$19.0    &    ---               &      ---            &         ---         &       ---           &    ---              &    17.41 $\pm$ 0.030\tablefootmark{d} &        PanSTARRS \\  
2020-08-08.13  &   69.63   &   $-$16.1    &    ---               &      ---            &   16.800 $\pm$ 0.500&       ---           &    ---              &         ---          &          ASAS-SN \\
2020-08-09.16  &    70.66  &    $-$15.1   &   17.336 $\pm$ 0.055 &                ---  &  17.073 $\pm$ 0.040 &  16.533 $\pm$ 0.016 &  16.539 $\pm$ 0.040 &                ---   &            PO-NM \\
2020-08-09.89  &    71.39  &    $-$14.3   &   17.173 $\pm$ 0.077 &  16.602 $\pm$ 0.040 &  16.944 $\pm$ 0.038 &  16.497 $\pm$ 0.027 &                ---  &                ---   &       Asiago-0m9 \\
2020-08-11.13  &    72.63  &    $-$13.1   &   16.708 $\pm$ 0.046 &                ---  &  16.483 $\pm$ 0.051 &  16.081 $\pm$ 0.039 &  16.146 $\pm$ 0.046 &                ---   &            PO-NM \\
2020-08-12.13  &    73.63  &    $-$12.1   &   16.444 $\pm$ 0.051 &                ---  &  16.153 $\pm$ 0.038 &  15.683 $\pm$ 0.028 &  15.908 $\pm$ 0.045 &                ---   &            PO-NM \\
2020-08-13.13  &    74.63  &    $-$11.1   &   16.236 $\pm$ 0.034 &                ---  &  15.966 $\pm$ 0.068 &  15.477 $\pm$ 0.029 &  15.528 $\pm$ 0.040 &                ---   &            PO-NM \\
2020-08-17.13  &    78.63  &     $-$7.1   &   15.299 $\pm$ 0.037 &                ---  &  15.137 $\pm$ 0.054 &  14.676 $\pm$ 0.021 &  14.936 $\pm$ 0.035 &                ---   &            PO-NM \\
2020-08-19.15  &    80.65  &     $-$5.1   &   15.080 $\pm$ 0.069 &                ---  &  14.823 $\pm$ 0.037 &  14.485 $\pm$ 0.018 &  14.700 $\pm$ 0.031 &                ---   &            PO-NM \\
2020-08-23.13  &    84.63  &     $-$1.2   &   14.755 $\pm$ 0.062 &                ---  &  14.617 $\pm$ 0.071 &  14.244 $\pm$ 0.040 &  14.482 $\pm$ 0.034 &                ---   &            PO-NM \\
2020-08-23.86  &    85.36  &     $-$0.4   &                 ---  &  14.204 $\pm$ 0.027 &  14.482 $\pm$ 0.032 &  14.154 $\pm$ 0.017 &                ---  &                ---   &       Asiago-0m9 \\
2020-08-26.13  &    87.63  &      1.8   &                 ---  &                ---  &  14.544 $\pm$ 0.068 &                ---  &  14.524 $\pm$ 0.049 &                ---   &            PO-NM \\
2020-08-27.14  &    88.64  &      2.8   &   14.857 $\pm$ 0.048 &                ---  &                ---  &                ---  &                ---  &                ---   &            PO-NM \\
2020-08-28.14  &    89.64  &      3.8   &   14.865 $\pm$ 0.036 &                ---  &  14.565 $\pm$ 0.054 &                ---  &                ---  &                ---   &            PO-NM \\
2020-09-02.82  &    95.32  &      9.5   &                 ---  &                ---  &                ---  &                ---  &  14.656 $\pm$ 0.064 &                ---   &       Asiago-0m9 \\
2020-09-03.80  &    96.30  &     10.5   &   15.591 $\pm$ 0.081 &  14.536 $\pm$ 0.029 &  15.003 $\pm$ 0.036 &  14.401 $\pm$ 0.021 &  14.647 $\pm$ 0.016 &                ---   &       Asiago-0m9 \\
2020-09-11.78  &   104.28  &     18.4   &                 ---  &  15.063 $\pm$ 0.043 &  15.832 $\pm$ 0.043 &  14.768 $\pm$ 0.057 &  14.711 $\pm$ 0.025 &                ---   &       Asiago-0m9 \\
2020-09-12.78  &   105.28  &     19.4   &   16.542 $\pm$ 0.067 &  15.164 $\pm$ 0.037 &  15.921 $\pm$ 0.040 &  14.805 $\pm$ 0.021 &  14.753 $\pm$ 0.023 &                ---   &       Asiago-0m9 \\
2020-09-15.78  &   108.28  &     22.4   &   16.782 $\pm$ 0.072 &  15.341 $\pm$ 0.032 &  16.151 $\pm$ 0.036 &  14.974 $\pm$ 0.020 &  14.834 $\pm$ 0.019 &                ---   &       Asiago-0m9 \\
2020-09-17.79  &   110.29  &     24.4   &   16.925 $\pm$ 0.072 &  15.470 $\pm$ 0.030 &  16.274 $\pm$ 0.035 &  15.071 $\pm$ 0.027 &                ---  &                ---   &       Asiago-0m9 \\
2020-09-18.79  &   111.29  &     25.4   &                 ---  &                ---  &                ---  &                ---  &  14.960 $\pm$ 0.020 &                ---   &       Asiago-0m9 \\
2020-09-21.77  &   114.27  &     28.4   &                 ---  &  15.748 $\pm$ 0.035 &  16.551 $\pm$ 0.049 &  15.360 $\pm$ 0.023 &  15.166 $\pm$ 0.028 &                ---   &       Asiago-0m9 \\
2020-10-22.16  &   144.66  &     58.7   &                 ---  &  16.592 $\pm$ 0.037 &                ---  &                ---  &                ---  &                ---   &       Asiago-0m9 \\
2020-10-31.15  &   153.65  &     67.6   &                 ---  &                ---  &  17.416 $\pm$ 0.069 &                ---  &                ---  &                ---   &       Asiago-0m9 \\
2020-11-01.16  &   154.66  &     68.6   &                 ---  &                ---  &                ---  &  16.781 $\pm$ 0.039 &  16.672 $\pm$ 0.035 &                ---   &       Asiago-0m9 \\
2020-11-07.15  &   160.65  &     74.6   &                 ---  &  16.996 $\pm$ 0.045 &  17.514 $\pm$ 0.048 &  16.956 $\pm$ 0.034 &  16.795 $\pm$ 0.035 &                ---   &       Asiago-0m9 \\
2020-11-09.49  &   162.99  &     76.9   &   17.896 $\pm$ 0.050 &                ---  &  17.570 $\pm$ 0.065 &  16.942 $\pm$ 0.019 &  16.909 $\pm$ 0.035 &                ---   &            PO-NM \\
2020-11-10.49  &   163.99  &     77.9   &   17.704 $\pm$ 0.048 &                ---  &  17.379 $\pm$ 0.058 &  16.837 $\pm$ 0.042 &  16.878 $\pm$ 0.050 &                ---   &            PO-NM \\
2020-11-15.14  &   168.64  &     82.5   &                 ---  &  17.166 $\pm$ 0.037 &  17.637 $\pm$ 0.050 &  17.214 $\pm$ 0.030 &  17.082 $\pm$ 0.034 &                ---   &       Asiago-0m9 \\
2020-11-21.49  &   174.99  &     88.9   &   18.045 $\pm$ 0.046 &                ---  &  17.595 $\pm$ 0.047 &  17.335 $\pm$ 0.023 &  17.242 $\pm$ 0.037 &                ---   &            PO-NM \\
2020-11-22.17  &   175.67  &     89.5   &                 ---  &  17.335 $\pm$ 0.034 &  17.711 $\pm$ 0.045 &  17.428 $\pm$ 0.036 &  17.284 $\pm$ 0.036 &                ---   &       Asiago-0m9 \\
2020-11-22.49  &   175.99  &     89.9   &   18.024 $\pm$ 0.041 &                ---  &  17.661 $\pm$ 0.048 &  17.397 $\pm$ 0.020 &  17.249 $\pm$ 0.043 &                ---   &            PO-NM \\
2020-11-22.52  &   176.02  &     89.9   &                 ---  &                ---  &  17.741 $\pm$ 0.114 &  17.426 $\pm$ 0.078 &                ---  &                ---   &              ZTF \\
2020-11-25.51  &   179.01  &     92.9   &                 ---  &                ---  &  17.746 $\pm$ 0.046 &                ---  &                ---  &                ---   &              ZTF \\
2020-11-27.49  &   180.99  &     94.8   &   18.240 $\pm$ 0.042 &                ---  &  17.739 $\pm$ 0.045 &  17.510 $\pm$ 0.019 &  17.384 $\pm$ 0.040 &                ---   &            PO-NM \\
2020-11-27.52  &   181.02  &     94.9   &                 ---  &                ---  &  17.831 $\pm$ 0.098 &  17.587 $\pm$ 0.063 &                ---  &                ---   &              ZTF \\
2020-11-30.14  &   183.64  &     97.5   &                 ---  &  17.515 $\pm$ 0.045 &  17.833 $\pm$ 0.052 &  17.746 $\pm$ 0.046 &  17.526 $\pm$ 0.040 &                ---   &       Asiago-0m9 \\
2020-11-30.51  &   184.01  &     97.9   &   18.331 $\pm$ 0.067 &                ---  &                ---  &                ---  &                ---  &                ---   &            PO-NM \\
2020-12-01.51  &   185.01  &     98.9   &                 ---  &                ---  &                ---  &  17.680 $\pm$ 0.053 &                ---  &                ---   &              ZTF \\
2020-12-04.45  &   187.95  &    101.8   &   18.603 $\pm$ 0.080 &                ---  &  18.032 $\pm$ 0.062 &  17.705 $\pm$ 0.032 &  17.298 $\pm$ 0.059 &                ---   &            PO-NM \\
2020-12-05.53  &   189.03  &    102.9   &                 ---  &                ---  &  17.914 $\pm$ 0.060 &  17.738 $\pm$ 0.063 &                ---  &                ---   &              ZTF \\
2020-12-07.41  &   190.91  &    104.7   &                 ---  &                ---  &  17.715 $\pm$ 0.047 &  17.574 $\pm$ 0.029 &  17.470 $\pm$ 0.043 &                ---   &            PO-NM \\
2020-12-10.50  &   194.00  &    107.8   &                 ---  &                ---  &  17.950 $\pm$ 0.078 &  17.931 $\pm$ 0.066 &                ---  &                ---   &              ZTF \\
2020-12-12.53  &   196.03  &    109.8   &                 ---  &                ---  &  18.080 $\pm$ 0.080 &  17.957 $\pm$ 0.071 &                ---  &                ---   &              ZTF \\
2020-12-14.17  &   197.67  &    111.5   &                 ---  &  17.861 $\pm$ 0.042 &                ---  &                ---  &  17.748 $\pm$ 0.034 &                ---   &       Asiago-0m9 \\
2020-12-15.52  &   199.02  &    112.8   &                 ---  &                ---  &  18.111 $\pm$ 0.066 &  18.115 $\pm$ 0.064 &                ---  &                ---   &              ZTF \\
2020-12-16.44  &   199.94  &    113.7   &   18.458 $\pm$ 0.049 &                ---  &  18.162 $\pm$ 0.045 &  18.152 $\pm$ 0.027 &  17.807 $\pm$ 0.044 &                ---   &            PO-NM \\
2020-12-17.44  &   200.94  &    114.7   &   18.680 $\pm$ 0.046 &                ---  &  18.034 $\pm$ 0.047 &  18.144 $\pm$ 0.026 &  17.847 $\pm$ 0.044 &                ---   &            PO-NM \\
2020-12-19.44  &   202.94  &    116.7   &   18.622 $\pm$ 0.051 &                ---  &  18.246 $\pm$ 0.043 &  18.275 $\pm$ 0.026 &  17.851 $\pm$ 0.044 &                ---   &            PO-NM \\
2020-12-19.53  &   203.03  &    116.8   &                 ---  &                ---  &  18.187 $\pm$ 0.069 &  18.263 $\pm$ 0.059 &                ---  &                ---   &              ZTF \\
2020-12-21.49  &   204.99  &    118.8   &                 ---  &                ---  &  18.247 $\pm$ 0.072 &  18.314 $\pm$ 0.095 &                ---  &                ---   &              ZTF \\
2020-12-23.15  &   206.65  &    120.4   &                 ---  &  18.140 $\pm$ 0.043 &                ---  &                ---  &  17.948 $\pm$ 0.059 &                ---   &       Asiago-0m9 \\
2020-12-26.49  &   209.99  &    123.7   &   18.738 $\pm$ 0.047 &                ---  &  18.368 $\pm$ 0.050 &  18.562 $\pm$ 0.043 &  18.146 $\pm$ 0.049 &                ---   &            PO-NM \\
2020-12-27.49  &   210.99  &    124.7   &   18.960 $\pm$ 0.064 &                ---  &  18.502 $\pm$ 0.044 &  18.429 $\pm$ 0.036 &  18.164 $\pm$ 0.049 &                ---   &            PO-NM \\
2021-01-01.51  &   216.01  &    129.7   &                 ---  &                ---  &  18.526 $\pm$ 0.119 &  18.644 $\pm$ 0.131 &                ---  &                ---   &              ZTF \\
2021-01-02.49  &   216.99  &    130.7   &   18.859 $\pm$ 0.080 &                ---  &  18.566 $\pm$ 0.052 &  18.802 $\pm$ 0.048 &  18.305 $\pm$ 0.058 &                ---   &            PO-NM \\
2021-01-03.46  &   217.96  &    131.7   &                 ---  &                ---  &  18.658 $\pm$ 0.125 &  18.669 $\pm$ 0.097 &                ---  &                ---   &              ZTF \\
2021-01-05.46  &   219.96  &    133.7   &                 ---  &                ---  &  18.556 $\pm$ 0.106 &  18.866 $\pm$ 0.105 &                ---  &                ---   &              ZTF \\
2021-01-06.49  &   220.99  &    134.7   &   18.750 $\pm$ 0.057 &                ---  &  18.683 $\pm$ 0.053 &  18.613 $\pm$ 0.044 &  18.126 $\pm$ 0.052 &                ---   &            PO-NM \\
2021-01-07.47  &   221.97  &    135.7   &                 ---  &                ---  &  18.602 $\pm$ 0.086 &  18.911 $\pm$ 0.134 &                ---  &                ---   &              ZTF \\
2021-01-09.51  &   224.01  &    137.7   &                 ---  &                ---  &  18.764 $\pm$ 0.082 &  18.957 $\pm$ 0.106 &                ---  &                ---   &              ZTF \\
2021-01-11.50  &   226.00  &    139.7   &                 ---  &                ---  &  18.862 $\pm$ 0.159 &  18.817 $\pm$ 0.352 &                ---  &                ---   &              ZTF \\
2021-01-13.16  &   227.66  &    141.4   &                 ---  &  18.642 $\pm$ 0.041 &                ---  &                ---  &  18.417 $\pm$ 0.043 &                ---   &       Asiago-0m9 \\
2021-01-13.43  &   227.93  &    141.6   &                 ---  &                ---  &  18.797 $\pm$ 0.093 &  19.022 $\pm$ 0.128 &                ---  &                ---   &              ZTF \\
2021-01-13.49  &   227.99  &    141.7   &   19.067 $\pm$ 0.052 &                ---  &  18.853 $\pm$ 0.048 &  18.806 $\pm$ 0.051 &  18.587 $\pm$ 0.054 &                ---   &            PO-NM \\
2021-01-15.49  &   229.99  &    143.7   &                 ---  &                ---  &  18.859 $\pm$ 0.180 &  19.003 $\pm$ 0.219 &  18.509 $\pm$ 0.102 &                ---   &        PO-NM,ZTF \\
2021-01-16.49  &   230.99  &    144.7   &   19.548 $\pm$ 0.166 &                ---  &  18.902 $\pm$ 0.051 &  19.097 $\pm$ 0.053 &  18.466 $\pm$ 0.060 &                ---   &            PO-NM \\
2021-01-17.46  &   231.96  &    145.6   &                 ---  &                ---  &  18.863 $\pm$ 0.105 &  19.200 $\pm$ 0.090 &                ---  &                ---   &              ZTF \\
2021-01-17.49  &   231.99  &    145.7   &   19.350 $\pm$ 0.129 &                ---  &  18.904 $\pm$ 0.048 &  19.087 $\pm$ 0.044 &  18.554 $\pm$ 0.051 &                ---   &            PO-NM \\
2021-01-18.48  &   232.98  &    146.7   &   19.275 $\pm$ 0.059 &                ---  &  18.852 $\pm$ 0.058 &                ---  &  18.600 $\pm$ 0.051 &                ---   &            PO-NM \\
2021-01-22.49  &   236.99  &    150.6   &   19.350 $\pm$ 0.076 &                ---  &  18.957 $\pm$ 0.048 &  19.223 $\pm$ 0.057 &  18.343 $\pm$ 0.066 &                ---   &            PO-NM \\
2021-01-24.48  &   238.98  &    152.6   &   19.286 $\pm$ 0.075 &                ---  &  19.098 $\pm$ 0.046 &  19.325 $\pm$ 0.061 &  18.716 $\pm$ 0.048 &                ---   &            PO-NM \\
2021-01-27.43  &   241.93  &    155.6   &   19.057 $\pm$ 0.099 &                ---  &  19.117 $\pm$ 0.070 &  19.355 $\pm$ 0.087 &  18.767 $\pm$ 0.063 &                ---   &            PO-NM \\
2021-02-03.44  &   248.94  &    162.6   &                 ---  &                ---  &                ---  &  19.459 $\pm$ 0.173 &                ---  &                ---   &              ZTF \\
2021-02-05.43  &   250.93  &    164.5   &   19.864 $\pm$ 0.039 &                ---  &  19.253 $\pm$ 0.029 &  19.739 $\pm$ 0.071 &  19.259 $\pm$ 0.046 &                ---   &            PO-NM \\
2021-02-05.44  &   250.94  &    164.5   &                 ---  &                ---  &  19.219 $\pm$ 0.112 &  19.536 $\pm$ 0.137 &                ---  &                ---   &              ZTF \\
2021-02-06.43  &   251.93  &    165.5   &   20.406 $\pm$ 0.062 &                ---  &                ---  &                ---  &                ---  &                ---   &            PO-NM \\
2021-02-07.41  &   252.91  &    166.5   &                 ---  &                ---  &  19.210 $\pm$ 0.096 &  19.533 $\pm$ 0.107 &                ---  &                ---   &              ZTF \\
2021-02-08.43  &   253.93  &    167.5   &   20.378 $\pm$ 0.044 &                ---  &  19.623 $\pm$ 0.038 &  20.021 $\pm$ 0.041 &  19.429 $\pm$ 0.041 &                ---   &            PO-NM \\
2021-02-09.43  &   254.93  &    168.5   &                 ---  &                ---  &  19.205 $\pm$ 0.160 &  19.721 $\pm$ 0.131 &                ---  &                ---   &              ZTF \\
2021-02-10.43  &   255.93  &    169.5   &   20.134 $\pm$ 0.051 &                ---  &  19.399 $\pm$ 0.031 &                ---  &  19.428 $\pm$ 0.068 &                ---   &            PO-NM \\
2021-02-11.43  &   256.93  &    170.5   &   20.186 $\pm$ 0.044 &                ---  &  19.370 $\pm$ 0.032 &  19.735 $\pm$ 0.146 &  19.218 $\pm$ 0.061 &                ---   &        PO-NM,ZTF \\
2021-02-12.43  &   257.93  &    171.5   &   20.523 $\pm$ 0.059 &                ---  &                ---  &                ---  &  19.343 $\pm$ 0.050 &                ---   &            PO-NM \\
2021-02-13.37  &   258.87  &    172.4   &                 ---  &                ---  &  19.242 $\pm$ 0.145 &  19.857 $\pm$ 0.179 &                ---  &                ---   &              ZTF \\
2021-02-17.44  &   262.94  &    176.5   &                 ---  &                ---  &  19.435 $\pm$ 0.144 &  19.823 $\pm$ 0.159 &                ---  &                ---   &              ZTF \\
2021-02-19.46  &   264.96  &    178.5   &                 ---  &                ---  &  19.430 $\pm$ 0.125 &  20.035 $\pm$ 0.176 &                ---  &                ---   &              ZTF \\
2021-02-20.43  &   265.93  &    179.5   &   20.599 $\pm$ 0.043 &                ---  &                ---  &                ---  &  19.433 $\pm$ 0.044 &                ---   &            PO-NM \\
2021-02-21.42  &   266.92  &    180.5   &   20.523 $\pm$ 0.042 &                ---  &  19.843 $\pm$ 0.032 &                ---  &                ---  &                ---   &            PO-NM \\
2021-02-22.39  &   267.89  &    181.4   &                 ---  &                ---  &  19.686 $\pm$ 0.040 &                ---  &  19.097 $\pm$ 0.055 &  19.213 $\pm$ 0.153  &         LCOGT-2m \\
2021-02-22.43  &   267.93  &    181.5   &   20.730 $\pm$ 0.067 &                ---  &                ---  &                ---  &  19.695 $\pm$ 0.063 &                ---   &            PO-NM \\
2021-02-23.43  &   268.93  &    182.5   &                 ---  &                ---  &  19.493 $\pm$ 0.145 &  19.965 $\pm$ 0.222 &                ---  &                ---   &              ZTF \\
2021-02-23.43  &   268.93  &    182.5   &                 ---  &                ---  &  19.490 $\pm$ 0.034 &                ---  &  19.373 $\pm$ 0.050 &                ---   &            PO-NM \\
2021-02-25.40  &   270.90  &    184.4   &                 ---  &                ---  &  19.471 $\pm$ 0.204 &                ---  &                ---  &                ---   &              ZTF \\
2021-02-27.43  &   272.93  &    186.5   &                 ---  &                ---  &  19.670 $\pm$ 0.324 &                ---  &                ---  &                ---   &              ZTF \\
2021-03-03.27  &   276.77  &    190.3   &                 ---  &                ---  &  19.771 $\pm$ 0.258 &                ---  &                ---  &                ---   &              ZTF \\
2021-03-05.43  &   278.93  &    192.4   &   20.733 $\pm$ 0.078 &                ---  &                ---  &  20.585 $\pm$ 0.065 &  19.650 $\pm$ 0.254 &                ---   &            PO-NM \\
2021-03-07.32  &   280.82  &    194.3   &                 ---  &                ---  &  19.756 $\pm$ 0.162 &  20.111 $\pm$ 0.183 &                ---  &                ---   &              ZTF \\
2021-03-10.43  &   283.93  &    197.4   &   20.753 $\pm$ 0.060 &                ---  &  19.926 $\pm$ 0.043 &                ---  &  19.344 $\pm$ 0.075 &                ---   &            PO-NM \\
2021-03-17.41  &   290.91  &    204.4   &                 ---  &                ---  &  19.822 $\pm$ 0.121 &                ---  &                ---  &                ---   &              ZTF \\
2021-03-19.34  &   292.84  &    206.3   &                 ---  &                ---  &  19.806 $\pm$ 0.198 &  20.602 $\pm$ 0.248 &                ---  &                ---   &              ZTF \\
2021-03-21.35  &   294.85  &    208.3   &   20.957 $\pm$ 0.098 &                ---  &                ---  &  21.024 $\pm$ 0.078 &  19.666 $\pm$ 0.050 &                ---   &            PO-NM \\
2021-03-24.31  &   297.81  &    211.2   &                 ---  &                ---  &  19.891 $\pm$ 0.305 &                ---  &                ---  &                ---   &              ZTF \\
2021-03-27.35  &   300.85  &    214.3   &   20.671 $\pm$ 0.220 &                ---  &  19.972 $\pm$ 0.119 &  21.218 $\pm$ 0.212 &  19.860 $\pm$ 0.111 &                ---   &            PO-NM \\
2021-03-31.31  &   304.81  &    218.2   &   21.017 $\pm$ 0.211 &                ---  &  19.717 $\pm$ 0.224 &  20.741 $\pm$ 0.201 &  19.908 $\pm$ 0.081 &                ---   &        PO-NM,ZTF \\
2021-04-03.28  &   307.78  &    221.2   &                 ---  &                ---  &  20.019 $\pm$ 0.185 &  20.791 $\pm$ 0.318 &                ---  &                ---   &              ZTF \\
2021-04-05.30  &   309.80  &    223.2   &                 ---  &                ---  &  20.319 $\pm$ 0.226 &                ---  &                ---  &                ---   &              ZTF \\
2021-04-07.31  &   311.81  &    225.2   &   21.326 $\pm$ 0.093 &                ---  &  20.410 $\pm$ 0.066 &  21.347 $\pm$ 0.160 &  20.277 $\pm$ 0.175 &                ---   &            PO-NM \\
2021-04-08.31  &   312.81  &    226.2   &   20.937 $\pm$ 0.076 &                ---  &  20.489 $\pm$ 0.069 &                ---  &  20.231 $\pm$ 0.174 &                ---   &            PO-NM \\
2021-04-09.26  &   313.76  &    227.1   &                 ---  &                ---  &  20.211 $\pm$ 0.213 &                ---  &                ---  &                ---   &              ZTF \\
2021-04-09.31  &   313.81  &    227.2   &   21.151 $\pm$ 0.128 &                ---  &  20.492 $\pm$ 0.068 &                ---  &  20.279 $\pm$ 0.161 &                ---   &            PO-NM \\
2021-04-10.31  &   314.81  &    228.2   &   20.954 $\pm$ 0.084 &                ---  &  20.353 $\pm$ 0.060 &                ---  &  19.857 $\pm$ 0.104 &                ---   &            PO-NM \\
2021-04-13.29  &   317.79  &    231.1   &   21.124 $\pm$ 0.087 &                ---  &  20.331 $\pm$ 0.141 &                ---  &  20.087 $\pm$ 0.132 &                ---   &        PO-NM,ZTF \\
2021-04-17.37  &   321.87  &    235.2   &                 ---  &                ---  &  20.248 $\pm$ 0.210 &                ---  &                ---  &                ---   &              ZTF \\
2021-04-19.31  &   323.81  &    237.1   &                 ---  &                ---  &  20.244 $\pm$ 0.217 &                ---  &                ---  &                ---   &              ZTF \\
2021-04-20.26  &   324.76  &    238.1   &                 ---  &                ---  &  20.837 $\pm$ 0.095 &  21.217 $\pm$ 0.190 &                ---  &                ---   &            PO-NM \\
2021-04-22.29  &   326.79  &    240.1   &                 ---  &                ---  &                ---  &                ---  &  19.930 $\pm$ 0.119 &                ---   &            PO-NM \\
2021-04-23.28  &   327.78  &    241.1   &                 ---  &                ---  &                ---  &  21.038 $\pm$ 0.145 &                ---  &                ---   &            PO-NM \\
2021-04-24.26  &   328.76  &    242.1   &                 ---  &                ---  &  20.607 $\pm$ 0.076 &  21.257 $\pm$ 0.073 &  20.182 $\pm$ 0.038 &                ---   &        PO-NM-0m8 \\
2021-04-25.27  &   329.77  &    243.1   &                 ---  &                ---  &  20.467 $\pm$ 0.068 &  21.151 $\pm$ 0.087 &  19.763 $\pm$ 0.096 &                ---   &  PO-NM,PO-NM-0m8 \\
2021-05-01.25  &   335.75  &    249.0   &                 ---  &                ---  &  20.689 $\pm$ 0.077 &                ---  &                ---  &                ---   &            PO-NM \\
2021-05-01.28  &   335.78  &    249.1   &                 ---  &                ---  &  20.476 $\pm$ 0.260 &                ---  &                ---  &                ---   &              ZTF \\
2021-05-03.24  &   337.74  &    251.0   &                 ---  &                ---  &                ---  &  21.736 $\pm$ 0.100 &  20.441 $\pm$ 0.203 &                ---   &            PO-NM \\
2021-05-04.32  &   338.82  &    252.1   &                 ---  &                ---  &  20.684 $\pm$ 0.272 &                ---  &                ---  &                ---   &              ZTF \\
2021-05-05.23  &   339.73  &    253.0   &                 ---  &                ---  &                ---  &  22.401 $\pm$ 0.166 &  20.289 $\pm$ 0.037 &                ---   &            PO-NM \\
2021-05-08.32  &   342.82  &    256.1   &                 ---  &                ---  &  20.386 $\pm$ 0.277 &                ---  &                ---  &                ---   &              ZTF \\
2021-05-10.30  &   344.80  &    258.1   &                 ---  &                ---  &  20.606 $\pm$ 0.197 &                ---  &                ---  &                ---   &              ZTF \\
2021-05-13.23  &   347.73  &    261.0   &                 ---  &                ---  &                ---  &                ---  &  20.242 $\pm$ 0.147 &                ---   &            PO-NM \\
2021-05-30.19  &   364.69  &    277.9   &                 ---  &                ---  &                ---  &                ---  &  20.266 $\pm$ 0.142 &                ---   &            PO-NM \\
2021-06-09.27  &   374.77  &    287.9   &                 ---  &                ---  &  21.305 $\pm$ 0.136 &  22.626 $\pm$ 0.574 &  20.432 $\pm$ 0.164 &  23.000 $\pm$ 1.000  &         LCOGT-2m \\
2021-06-21.38  &   386.88  &    300.0   &                 ---  &                ---  &  21.635 $\pm$ 0.187 &  23.221 $\pm$ 1.016 &  20.613 $\pm$ 0.195 &                ---   &         LCOGT-2m \\
2021-07-02.36  &   397.86  &    310.9   &                 ---  &                ---  &  21.989 $\pm$ 0.250 &                ---  &  20.683 $\pm$ 0.209 &                ---   &         LCOGT-2m \\
2021-07-05.34  &   400.84  &    313.9   &                 ---  &                ---  &  21.542 $\pm$ 0.165 &                ---  &  20.863 $\pm$ 0.243 &                ---   &         LCOGT-2m \\
2021-07-08.34  &   403.84  &    316.9   &                 ---  &                ---  &  21.759 $\pm$ 0.205 &                ---  &  20.790 $\pm$ 0.227 &                ---   &         LCOGT-2m \\
2021-07-30.25  &   425.75  &    338.7   &                 ---  &                ---  &  21.901 $\pm$ 0.233 &                ---  &  20.875 $\pm$ 0.246 &                ---   &         LCOGT-2m \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}[!h]{|crr|crr|crr|crr|}
\caption{List of Relevant Optical Forbidden Lines from the Mixed Model.
}
\label{tablemodellines}\\
\hline
Strength\tablefootmark{a} & $\lambda [\mu\mathrm{m}] $  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}] $  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}]$  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}] $  &Ion  \\  
\hline
\endfirsthead
\caption{continued.}\\
    \hline
Strength\tablefootmark{a} & $\lambda [\mu\mathrm{m}] $  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}] $  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}]$  &Ion  &   
Strength &  $\lambda [\mu\mathrm{m}] $  &Ion  \\  
\hline
\endhead
\hline
\endfoot
       &     0.4565 &    [\ion{Co}{ii}]  & 
   *   &     0.4567 &    [Ni I]   & 
   *   &      0.4569 &    [Co III] & 
   *   &      0.4571 &    [Co III] \\
       &     0.4575 &    [Ni II]  &
   *   &     0.4578 &    [Fe II]  & 
 **    &     0.4583 &    [Co III] & 
  **   &     0.4590 &    [S I]    \\
   *   &     0.4599 &    [Co I]   & 
       &     0.4608 &    [Fe III] &
       &     0.4613 &    [Co II]  & 
       &     0.4617 &    [Co I]   \\
   *   &     0.4623 &    [C I]    & 
 ***   &     0.4624 &    [Co II]  & 
  **   &     0.4628 &    [Co III] &
       &     0.4629 &    [C I]    \\
       &     0.4629 &    [Ni II]  & 
  **   &     0.4629 &    [Ni II]  & 
       &     0.4631 &    [Co III] &
 ***   &     0.4641 &    [Fe II]  \\
  **   &     0.4659 &    [Co II]  & 
 ***   &     0.4660 &    [Fe III] & 
  **   &     0.4666 &    [Fe II]  & 
  **   &     0.4668 &    [Fe III] \\
   *   &     0.4685 &    [Co I]   & 
   **  &       0.4703 &    [Fe III] & 
  **   &     0.4712 &    [Ni I]   & 
       &     0.4715 &    [Co III] \\
   **  &      0.4719 &    [Co III] &
 ***   &     0.4729 &    [Fe II]  & 
       &     0.4735 &    [Co II]  & 
  **   &       0.4735 &    [Fe III] \\
   *   &     0.4738 &    [Co I]   & 
   *   &     0.4747 &    [Fe II]  &
  **   &     0.4749 &    [Co II]  & 
   *   &      0.4756 &    [Fe III] \\
   *   &      0.4771 &    [Fe III] & 
  **   &     0.4773 &    [Fe II]  & 
 ***   &     0.4776 &    [Fe II]  &
  **   &     0.4779 &    [Fe III] \\
       &     0.4794 &    [Co II]  & 
  **   &     0.4800 &    [Fe II]  & 
  **   &     0.4804 &    [Co II]  & 
   *   &     0.4815 &    [Ni I]   \\
 ***   &     0.4816 &    [Fe II]  & 
       &     0.4818 &    [Co II]  & 
   *   &     0.4837 &    [Co II]  & 
       &     0.4841 &    [Co II]  \\
   *   &     0.4854 &    [Fe II]  &
       &     0.4875 &    [Co I]   & 
 ***   &     0.4876 &    [Fe II]  & 
   *   &     0.4880 &    [Co II]  \\
 ***   &     0.4891 &    [Fe II]  & 
   *   &     0.4899 &    [Co II]  &
  **   &     0.4900 &    [Fe II]  & 
 ***   &     0.4907 &    [Fe II]  \\
   *   &     0.4910 &    [Co II]  & 
   *   &     0.4917 &    [Co III] & 
   *   &     0.4920 &    [Co II]  &
   *   &      0.4932 &    [Fe III] \\
       &     0.4933 &    [O III]  & 
  **   &     0.4949 &    [Fe II]  & 
  **   &     0.4952 &    [Fe II]  & 
 ***   &     0.4960 &    [O III]  \\
   *   &     0.4960 &    [O III]  & 
   *   &     0.4972 &    [Co II]  & 
       &     0.4972 &    [Co I]   & 
  **   &     0.4975 &    [Fe II]  \\
       &     0.4989 &    [Co II]  &
   *   &      0.4989 &    [Co III] & 
  **   &     0.5007 &    [Fe II]  & 
  **   &     0.5008 &    [Fe II]  \\
 ***   &     0.5008 &    [O III]  & 
  **   &      0.5013 &    [Fe III] &
   *   &     0.5016 &    [Co II]  & 
  **   &     0.5022 &    [Fe II]  \\
   *   &     0.5029 &    [Ni I]   & 
   *   &     0.5029 &    [Fe II]  & 
   *   &     0.5031 &    [Co II]  &
   *   &     0.5037 &    [Fe II]  \\
       &     0.5045 &    [Co II]  & 
  **   &     0.5045 &    [Fe II]  & 
   *   &     0.5050 &    [Fe II]  & 
  **   &     0.5062 &    [Fe II]  \\
       &     0.5066 &    [Ni II]  & 
       &     0.5070 &    [Co I]   & 
  **   &     0.5074 &    [Fe II]  & 
   *   &     0.5076 &    [Co I]   \\
       &     0.5076 &    [Co I]   &
       &     0.5080 &    [Co I]   & 
   *   &     0.5081 &    [Co II]  & 
   *   &      0.5086 &    [Fe III] \\
  **   &     0.5109 &    [Fe II]  & 
 ***   &     0.5113 &    [Fe II]  &
  **   &     0.5115 &    [Co III] & 
       &     0.5116 &    [Co II]  \\
   *   &     0.5116 &    [Co II]  & 
   *   &     0.5125 &    [Co II]  & 
       &     0.5134 &    [Ni II]  &
   **  &      0.5137 &    [Co III] \\
   *   &     0.5149 &    [Co II]  & 
       &     0.5149 &    [Co II]  & 
 ***   &     0.5160 &    [Fe II]  & 
 ***   &     0.5160 &    [Fe II]  \\
  **   &     0.5165 &    [Fe II]  & 
   **  &      0.5167 &    [Co III] & 
   *   &     0.5174 &    [Fe II]  & 
   *   &     0.5177 &    [Co II]  \\
  **   &     0.5183 &    [Fe II]  &
  **   &     0.5186 &    [Fe II]  & 
   *   &     0.5187 &    [Fe II]  & 
       &     0.5193 &    [Co II]  \\
   **  &      0.5193 &    [Co III] & 
   **  &      0.5193 &    [Co III] &
 ***   &     0.5221 &    [Fe II]  & 
   *   &     0.5229 &    [Co II]  \\
       &     0.5237 &    [Co I]   & 
       &     0.5237 &    [Co I]   & 
       &     0.5245 &    [Co I]   &
       &     0.5246 &    [Co II]  \\
  **   &      0.5249 &    [Co III] & 
  **   &       0.5249 &    [Co III] & 
       &     0.5252 &    [Co I]   & 
       &     0.5253 &    [Co II]  \\
       &     0.5253 &    [Co II]  & 
 ***   &     0.5263 &    [Fe II]  & 
       &     0.5265 &    [Co I]   & 
 ***   &     0.5270 &    [Fe II]  \\
  **   &     0.5270 &    [Co II]  &
   *   &     0.5271 &    [Ni II]  & 
 **    &    0.5272 &    [Fe III] & 
 ***   &     0.5275 &    [Fe II]  \\
   *   &     0.5276 &    [Ni II]  & 
   *   &     0.5277 &    [Ni II]  &
       &     0.5279 &    [Co II]  & 
       &     0.5283 &    [Ni II]  \\
 ***   &     0.5298 &    [Fe II]  & 
       &     0.5299 &    [Co II]  & 
   *   &     0.5300 &    [Co II]  &
       &     0.5330 &    [Co II]  \\
 ***   &     0.5335 &    [Fe II]  & 
   *   &     0.5335 &    [Co III] & 
  **   &     0.5349 &    [Fe II]  & 
 ***   &     0.5350 &    [Ni I]   \\
       &     0.5350 &    [Co I]   & 
   *   &     0.5359 &    [Co II]  & 
       &     0.5367 &    [Co II]  & 
 ***   &     0.5378 &    [Fe II]  \\
       &     0.5388 &    [Co II]  &
       &     0.5400 &    [Co I]   & 
   *   &      0.5414 &    [Fe III] & 
       &     0.5416 &    [Co II]  \\
       &     0.5416 &    [Co II]  & 
       &     0.5416 &    [Co I]   &
       &     0.5433 &    [Ni II]  & 
 ***   &     0.5435 &    [Fe II]  \\
   *   &     0.5439 &    [Co II]  & 
       &     0.5448 &    [Co II]  & 
       &     0.5448 &    [Co II]  &
   *   &     0.5456 &    [Co III] \\
       &     0.5456 &    [Co III] & 
  **   &     0.5472 &    [Co II]  & 
  **   &     0.5479 &    [Fe II]  & 
       &     0.5515 &    [Co I]   \\
   *   &     0.5528 &    [Co II]  & 
  **   &     0.5529 &    [Fe II]  & 
   *   &     0.5546 &    [Co II]  & 
  **   &     0.5548 &    [Co II]  \\
  **   &     0.5553 &    [Fe II]  &
  **   &     0.5558 &    [Fe II]  & 
  **   &     0.5562 &    [Co II]  & 
   *   &     0.5572 &    [Co II]  \\
   *   &     0.5574 &    [Co II]  & 
 ***   &     0.5579 &    [O I]    &
  **   &     0.5582 &    [Fe II]  & 
   *   &     0.5588 &    [Fe II]  \\
   *   &     0.5589 &    [Fe II]  & 
   *   &     0.5590 &    [Fe II]  & 
   *   &     0.5601 &    [Co II]  &
   *   &     0.5615 &    [Fe II]  \\
       &     0.5620 &    [Co II]  & 
       &     0.5623 &    [Co I]   & 
       &     0.5625 &    [Co I]   & 
   *   &     0.5629 &    [Co III] \\
   *   &     0.5629 &    [Fe II]  & 
  **   &     0.5641 &    [Fe I]   & 
   *   &     0.5651 &    [Fe II]  & 
   *   &     0.5652 &    [Fe II]  \\
   *   &     0.5659 &    [Co II]  &
       &     0.5665 &    [Co II]  & 
       &     0.5670 &    [Co I]   & 
   *   &     0.5670 &    [Mn I]   \\
  **   &     0.5675 &    [Fe II]  & 
   *   &     0.5676 &    [Co II]  &
       &     0.5680 &    [Co II]  & 
  **   &     0.5683 &    [Co II]  \\
       &     0.5690 &    [Co I]   & 
   *   &     0.5692 &    [Mn I]   & 
  **   &     0.5698 &    [Fe I]   &
       &     0.5705 &    [Ni II]  \\
  **   &     0.5711 &    [Fe I]   & 
       &     0.5713 &    [Ni II]  & 
   *   &     0.5720 &    [Fe II]  & 
   *   &     0.5726 &    [Co II]  \\
   *   &     0.5727 &    [Fe II]  & 
  **   &     0.5730 &    [Mn I]   & 
  **   &     0.5731 &    [Co II]  & 
   *   &     0.5746 &    [Co II]  \\
  **   &     0.5749 &    [Fe II]  &
       &     0.5758 &    [Co I]   & 
   *   &     0.5758 &    [Fe II]  & 
   *   &     0.5769 &    [Fe II]  \\
   *   &     0.5777 &    [Fe I]   & 
  **   &     0.5786 &    [Mn I]   &
   *   &     0.5801 &    [Fe II]  & 
       &     0.5803 &    [Co I]   \\
  **   &     0.5806 &    [Fe I]   & 
   *   &     0.5816 &    [Co II]  & 
  **   &     0.5836 &    [Fe I]   &
  **   &     0.5837 &    [Fe II]  \\
       &     0.5841 &    [Co III] & 
   *   &     0.5846 &    [Fe II]  & 
   *   &     0.5849 &    [Fe II]  & 
  **   &     0.5864 &    [Mn I]   \\
   *   &     0.5869 &    [Fe I]   & 
  **   &     0.5872 &    [Fe II]  & 
  **   &     0.5874 &    [Fe I]   & 
       &     0.5888 &    [Co I]   \\
 ***   &     0.5890 &    [Co III] &
       &     0.5892 &    [Co II]  & 
       &     0.5894 &    [Co I]   & 
   *   &     0.5903 &    [Fe II]  \\
  **   &     0.5908 &    [Co III] & 
   *   &     0.5915 &    [Fe II]  &
   & & &
   & & \\
       &    0.5925 &    [Co II]  & 
  **   &    0.5936 &    [Fe I]   & 
  **   &    0.5939 &    [Fe I]   & 
   *   &     0.5943 &    [Co III] \\
       &    0.5951 &    [Co II]  &
   *   &    0.5956 &    [Co II]  & 
   *   &    0.5960 &    [Co I]   & 
   *   &    0.5961 &    [Co II]  \\
  **   &    0.5971 &    [Fe I]   & 
   *   &    0.5984 &    [Fe II]  &
       &    0.5989 &    [Co II]  & 
       &    0.5989 &    [Co II]  \\
   *   &    0.6002 &    [Fe I]   & 
   *   &    0.6009 &    [Ni II]  & 
       &    0.6016 &    [Co II]  &
       &    0.6020 &    [Co II]  \\
       &    0.6022 &    [Co II]  & 
       &    0.6031 &    [Co I]   & 
  **   &    0.6046 &    [Fe II]  & 
       &    0.6051 &    [Co I]   \\
       &    0.6058 &    [Co II]  & 
       &    0.6059 &    [Co II]  & 
   *   &    0.6072 &    [Co I]   & 
       &    0.6075 &    [Co II]  \\
   *   &    0.6091 &    [Co I]   &
   *   &    0.6097 &    [Fe II]  & 
       &    0.6113 &    [Co II]  & 
       &    0.6113 &    [Co I]   \\
  ***  &     0.6129 &    [Co III] & 
   *   &    0.6149 &    [Co II]  &
   *   &    0.6154 &    [Co II]  & 
   *   &    0.6187 &    [Co II]  \\
       &    0.6188 &    [Co II]  & 
   *   &    0.6190 &    [Fe II]  & 
  **   &    0.6190 &    [Fe II]  &
  ***  &     0.6197 &    [Co III] \\
   *   &     0.6210 &    [Co III] & 
   *   &    0.6247 &    [Co II]  & 
       &    0.6253 &    [Co II]  & 
       &    0.6258 &    [Co II]  \\
   *   &    0.6263 &    [Fe II]  & 
       &    0.6265 &    [Co I]   & 
   *   &    0.6265 &    [Co I]   & 
   *   &    0.6276 &    [Co II]  \\
   *   &    0.6282 &    [Fe II]  &
   *   &    0.6289 &    [Co II]  & 
       &    0.6295 &    [Co II]  & 
 ***   &    0.6302 &    [O I]    \\
   *   &    0.6302 &    [O I]    & 
       &    0.6303 &    [Co II]  &
   *   &    0.6316 &    [Co II]  & 
   *   &    0.6318 &    [Co I]   \\
       &    0.6343 &    [Co I]   & 
       &    0.6352 &    [Co I]   & 
       &    0.6352 &    [Co I]   &
   *   &    0.6355 &    [Fe II]  \\
       &    0.6356 &    [Co II]  & 
       &    0.6356 &    [Co II]  & 
       &    0.6365 &    [Co I]   & 
 ***   &    0.6366 &    [O I]    \\
   *   &    0.6366 &    [O I]    & 
   *   &    0.6367 &    [Ni II]  & 
   *   &    0.6388 &    [Co I]   & 
   *   &    0.6389 &    [Co I]   \\
       &    0.6393 &    [O I]    &
   *   &    0.6398 &    [Fe II]  & 
       &    0.6400 &    [Co II]  & 
  **   &    0.6406 &    [Ni I]   \\
   *   &    0.6406 &    [Fe II]  & 
       &    0.6426 &    [Co II]  &
  **   &    0.6439 &    [Ni I]   & 
   *   &    0.6443 &    [Ni II]  \\
   *   &    0.6469 &    [Ni II]  & 
       &    0.6471 &    [Co II]  & 
   *   &    0.6476 &    [Fe II]  &
   *   &    0.6476 &    [Fe II]  \\
   *   &    0.6484 &    [Fe II]  & 
   *   &    0.6487 &    [Fe II]  & 
  **   &    0.6491 &    [Ni I]   & 
       &    0.6506 &    [Co I]   \\
       &    0.6506 &    [Co I]   & 
   *   &    0.6513 &    [Fe II]  & 
  **   &    0.6521 &    [Co II]  & 
   *   &    0.6529 &    [Si I]   \\
   *   &    0.6547 &    [Fe II]  &
   *   &    0.6568 &    [Fe II]  & 
  **   &    0.6578 &    [Co III] & 
   *   &    0.6586 &    [Co I]   \\
   *   &    0.6586 &    [Fe II]  & 
       &    0.6591 &    [Si I]   &
  **   &    0.6606 &    [Ni I]   & 
   *   &    0.6634 &    [Co II]  \\
       &    0.6639 &    [Co I]   & 
   *   &    0.6639 &    [Co I]   & 
       &    0.6652 &    [Co I]   &
   *   &    0.6669 &    [Ni II]  \\
   *   &    0.6674 &    [Fe II]  & 
       &    0.6680 &    [Co I]   & 
       &    0.6680 &    [Co I]   & 
   *   &    0.6685 &    [Co I]   \\
   *   &    0.6691 &    [Fe II]  & 
       &    0.6702 &    [Ni II]  & 
   *   &    0.6702 &    [Fe II]  & 
       &    0.6707 &    [Co II]  \\
   *   &    0.6710 &    [Mn II]   &
   *   &    0.6718 &    [S II]   & 
  **   &    0.6732 &    [Fe II]  & 
   *   &    0.6732 &    [Ni I]   \\
   *   &    0.6733 &    [S II]   & 
   *   &    0.6733 &    [Co II]  &
       &    0.6747 &    [Co II]  & 
   *   &    0.6748 &    [Fe II]  \\
   *   &    0.6749 &    [Fe II]  & 
   *   &    0.6762 &    [Co I]   & 
       &    0.6765 &    [Mn II]   &
   *   &    0.6789 &    [Ni I]   \\
       &    0.6792 &    [Co I]   & 
   *   &    0.6793 &    [Ni II]  & 
   *   &    0.6796 &    [Ni II]  & 
       &    0.6799 &    [Co II]  \\
       &    0.6806 &    [Co I]   & 
  **   &    0.6811 &    [Fe II]  & 
   *   &    0.6815 &    [Ni II]  & 
       &    0.6821 &    [Co I]   \\
       &    0.6830 &    [Co II]  &
   *   &    0.6831 &    [Fe II]  &
   *   &    0.6850 &    [Ni II]  &
   *   &     0.6852 &    [Mn II]  \\
   *   &    0.6851 &    [Co III] & 
   *** &      0.6855 &    [Co III] &
  **   &    0.6874 &    [Fe II]  & 
  **   &    0.6876 &    [Fe II]  \\
       &    0.6878 &    [Co II]  & 
   *   &    0.6888 &    [Co II]  & 
  **   &    0.6898 &    [Fe II]  &
       &    0.6907 &    [Co I]   \\
   *   &    0.6913 &    [Ni II]  & 
       &    0.6925 &    [Fe II]  & 
   *   &    0.6926 &    [Co II]  & 
  **   &    0.6934 &    [Co II]  \\
   *   &    0.6936 &    [Fe II]  & 
  **   &    0.6944 &    [Ni I]   & 
  **   &    0.6947 &    [Fe II]  & 
   *   &    0.6951 &    [Co I]   \\
   *   &    0.6958 &    [Ni II]  &
       &    0.6958 &    [Ni II]  & 
   **  &     0.6963 &    [Co III] & 
   **  &     0.6964 &    [Co III] \\
  **   &    0.6968 &    [Fe II]  & 
   *   &    0.6974 &    [Co I]   &
   *   &    0.6981 &    [Co II]  &
  **   &    0.7004 &    [Ni I]    \\
   *   &    0.7012 &    [Co II]  & 
   *   &    0.7013 &    [Fe II]  & 
       &    0.7014 &    [Co III] &
       &    0.7019 &    [Co I]   \\
       &    0.7030 &    [Co II]  & 
   *   &    0.7031 &    [Co II]  & 
       &    0.7037 &    [Co II]  &
   *   &    0.7050 &    [Fe II]  \\
   *   &    0.7052 &    [Co II]  & 
   *   &    0.7053 &    [Co II]  & 
   *   &    0.7056 &    [Ni II]  & 
   *   &    0.7080 &    [Ni II]  \\
       &    0.7100 &    [Co I]   & 
   *   &    0.7102 &    [Co II]  & 
    *  &     0.7105 &    [Ni II]  & 
  **   &    0.7132 &    [Ni I]   \\
   *   &    0.7133 &    [Fe II]  &
   *   &    0.7135 &    [Co I]   &
   *   &    0.7142 &    [Co II]  & 
       &    0.7145 &    [Co II]  \\
       &    0.7147 &    [Co II]  & 
   *   &    0.7155 &    [Co III] &
 ***   &    0.7157 &    [Fe II]  & 
   *   &    0.7161 &    [Co I]   \\
  **   &    0.7162 &    [Co III] &
   *   &    0.7171 &    [Co III] & 
       &    0.7173 &    [Co II]  & 
 ***   &    0.7174 &    [Fe II]  \\
  **   &    0.7196 &    [Ni I]   & 
       &    0.7204 &    [Co III] & 
   *   &    0.7221 &    [Ni I]   & 
   *   &    0.7249 &    [Co I]   \\
   *   &    0.7258 &    [Ni II]  &
   *   &    0.7258 &    [Co II]  &
       &    0.7258 &    [Co I]   & 
   *   &    0.7272 &    [Co III] \\
   *   &    0.7277 &    [Co II]  & 
 ****  &     0.7293 &    [Ca II]  & 
       &    0.7300 &    [Co I]   &
       &    0.7300 &    [Co I]   \\
   *   &    0.7310 &    [Ni II]  & 
   *   &    0.7321 &    [O II]   & 
  **   &    0.7322 &    [O II]   & 
 ****  &     0.7326 &    [Ca II]  \\
   *   &    0.7332 &    [O II]   & 
   *   &    0.7332 &    [O II]   & 
   *   &    0.7332 &    [Fe II]  & 
   *   &    0.7333 &    [O II]   \\
   *   &    0.7333 &    [O II]   &
   *   &     0.7360 &    [Co III] & 
       &    0.7365 &    [Co II]  & 
   *   &    0.7372 &    [Co II]  \\
   *   &    0.7373 &    [Fe II]  &
       &    0.7373 &    [Co II]  & 
   **  &     0.7374 &    [Co III] & 
   *   &    0.7375 &    [Co II]  \\
   *   &    0.7380 &    [Ni II]  &
 ***   &    0.7390 &    [Fe II]  & 
       &    0.7394 &    [Co II]  & 
   *   &    0.7396 &    [Ni I]   \\
   *   &    0.7398 &    [Ni I]   & 
   *   &    0.7410 &    [Co II]  & 
       &    0.7414 &    [Ni II]  & 
   *   &    0.7424 &    [Co II]  \\
       &    0.7430 &    [Co I]   & 
   *   &    0.7434 &    [Fe II]  &
       &    0.7447 &    [Co II]  & 
 ***   &    0.7455 &    [Fe II]  \\
   *   &    0.7466 &    [Ni I]   & 
   *   &    0.7469 &    [Co II]  & 
       &    0.7477 &    [Co I]   & 
   *   &    0.7482 &    [Co II]  \\
   **  &     0.7499 &    [Co III] &
  **   &    0.7509 &    [Ni I]   & 
       &    0.7511 &    [Co I]   & 
   *   &    0.7521 &    [Co I]   \\
       &    0.7522 &    [Co II]  &
       &    0.7526 &    [Co II]  & 
  **   &    0.7541 &    [Co II]  &
   *   &    0.7556 &    [Co II]  \\
   *   &    0.7564 &    [Co I]   &
   *   &    0.7570 &    [Co II]  &
       &    0.7584 &    [Co II]  & 
   *   &    0.7614 &    [Co II]  \\
   *   &    0.7615 &    [Ni II]  &
   *   &    0.7615 &    [Fe II]  &
       &    0.7639 &    [Co I]   &
       &    0.7639 &    [Co I]   \\
  **   &    0.7640 &    [Fe II]  & 
   *   &    0.7640 &    [Co II]  &
   *   &    0.7645 &    [Co II]  &
   *   &    0.7658 &    [Co I]   \\
   *   &    0.7667 &    [Fe II]  &
  **   &    0.7689 &    [Fe II]  &
       &    0.7697 &    [Ni II]  &
       &    0.7701 &    [Co I]   \\
   *   &    0.7704 &    [Co I]   &
       &    0.7706 &    [Co II]  & 
   *   &    0.7722 &    [Fe II]  &
   *   &    0.7725 &    [Co II]  \\
 ***   &    0.7727 &    [S I]    & 
       &    0.7731 &    [Co II]  &
   *   &    0.7735 &    [Fe II]  & 
   *   &    0.7737 &    [Fe II]  \\
       &    0.7757 &    [Co II]  &
  **   &    0.7767 &    [Fe II]  & 
   *   &    0.7796 &    [Co II]  &
       &    0.7822 &    [Co III] \\
       &    0.7832 &    [Co II]  &
   *   &    0.7837 &    [Co II]  &
   *   &    0.7840 &    [Co I]   & 
   *   &    0.7876 &    [Fe II]  \\
  **   &    0.7910 &    [Ni I]   &
   *   &    0.7914 &    [Co I]   & 
   *   &    0.7918 &    [Co I]   & 
   *   &    0.7926 &    [Co II]  \\
       &    0.7932 &    [Ni I]   &
   *   &    0.7936 &    [Co II]  &
       &    0.7936 &    [Co II]  & 
   *   &    0.7943 &    [Co I]   \\
       &    0.7972 &    [Co I]   & 
   *   &    0.7977 &    [Fe II]  &
       &    0.7992 &    [Ni I]   &
   *   &    0.8030 &    [Co II]  \\
   *   &    0.8036 &    [Ni II]  & 
       &    0.8036 &    [Ni II]  & 
   *   &    0.8047 &    [Fe II]  &
   *   &    0.8049 &    [Co II]  \\
       &    0.8072 &    [Co I]   & 
   *   &    0.8080 &    [Fe II]  & 
   *   &    0.8112 &    [Co I]   &
   *   &    0.8114 &    [Ni I]   \\
  ***  &     0.8123 &    [Co II]  & 
       &    0.8179 &    [Co I]   & 
    *  &     0.8180 &    [Co II]  &
   *   &    0.8197 &    [Ni I]   \\
   *   &    0.8199 &    [Co II]  & 
   *   &    0.8201 &    [Fe II]  & 
       &    0.8204 &    [Ni I]   & 
   *   &    0.8262 &    [Fe II]  \\
       &    0.8273 &    [Co I]   &
   *   &    0.8303 &    [Ni II]  & 
       &    0.8306 &    [Co I]   & 
  **   &    0.8308 &    [Fe II]  \\
   *   &    0.8336 &    [Co II]  &
       &    0.8343 &    [Co I]   &
  **   &    0.8389 &    [Fe II]  & 
   *   &    0.8413 &    [Co II]  \\
   *   &    0.8414 &    [Fe II]  &
   *   &    0.8466 &    [Co II]  &
   *   &    0.8469 &    [Ni I]   &
   *   &    0.8469 &    [Co II]  \\
   *   &    0.8482 &    [Fe II]  & 
   *   &    0.8489 &    [Co I]   &
   *   &    0.8492 &    [Fe II]  &
       &    0.8500 &    [Co II]  \\
   *   &    0.8543 &    [Co II]  & 
       &    0.8545 &    [Co I]   &
   *   &    0.8546 &    [Co I]   &
  **   &    0.8574 &    [Co II]  \\
   *   &    0.8577 &    [Fe II]  & 
   *   &    0.8578 &    [Fe II]  & 
   *   &    0.8583 &    [Co II]  &
   *   &    0.8597 &    [Co I]   \\
   *   &    0.8602 &    [Co II]  &
  **   &    0.8603 &    [Fe II]  & 
 ***   &    0.8619 &    [Fe II]  & 
   *   &    0.8626 &    [Co II]  \\
   *   &    0.8691 &    [Co I]   &
       &    0.8694 &    [Co II]  & 
   *   &    0.8706 &    [Ni II]  & 
   *   &    0.8709 &    [Co II]  \\
   *   &    0.8711 &    [Fe II]  &
  **   &    0.8718 &    [Fe II]  &
 ***   &    0.8730 &    [C I]    & 
   *   &    0.8737 &    [Fe II]  \\
   *   &    0.8741 &    [Fe II]  &
       &    0.8776 &    [Co I]   & 
   *   &    0.8827 &    [Fe II]  &
  **   &    0.8835 &    [Ni I]   \\
  **   &    0.8846 &    [Ni I]   & 
   *   &    0.8855 &    [Co II]  &
   *   &    0.8864 &    [Fe II]  &
   *   &    0.8888 &    [Fe II]  \\
  **   &    0.8894 &    [Fe II]  &
       &    0.8899 &    [Ni II]  & 
       &    0.8899 &    [Co II]  &
   *   &    0.8934 &    [Fe II]  \\
   *   &    0.8968 &    [Co II]  &
   *   &    0.8993 &    [Co I]   &
   *   &    0.9015 &    [Co II]  & 
   *   &    0.9022 &    [Co I]   \\
  **   &    0.9036 &    [Fe II]  &
  **   &    0.9054 &    [Fe II]  &
   *   &    0.9057 &    [Co I]   & 
   *   &    0.9085 &    [Co II]  \\
   *   &    0.9086 &    [Fe II]  &
   *   &    0.9135 &    [Co I]   &
   *   &    0.9136 &    [Fe II]  &
       &    0.9149 &    [Co II]  \\
   *   &    0.9205 &    [Fe II]  & 
   *   &    0.9205 &    [Co II]  &
  **   &    0.9229 &    [Fe II]  &
  **   &    0.9234 &    [Fe II]  \\
   *   &    0.9247 &    [Co II]  & 
  **   &    0.9270 &    [Fe II]  & 
  **   &    0.9338 &    [Co II]  &
 ***   &    0.9345 &    [Co II]  \\
       &    0.9347 &    [Co I]   &
   *   &    0.9354 &    [Fe II]  & 
   *   &    0.9372 &    [Co II]  &
       &    0.9377 &    [Ni II]  \\
   *   &    0.9384 &    [Fe II]  &
   *   &    0.9387 &    [Fe II]  &
   *   &    0.9414 &    [Fe I]   & 
   *   &    0.9439 &    [Fe II]  \\
       &    0.9447 &    [Fe III] & 
   *   &    0.9468 &    [Fe II]  &
   *   &    0.9472 &    [Fe II]  &
  **   &    0.9474 &    [Fe II]  \\
   *   &    0.9493 &    [Fe II]  &
   *   &    0.9517 &    [Fe II]  & 
       &    0.9529 &    [Co I]   &
   *   &    0.9541 &    [Co II]  \\
   *   &    0.9555 &    [Fe II]  &
   *   &    0.9593 &    [Fe II]  & 
  **   &    0.9642 &    [Co II]  & 
   *   &    0.9662 &    [Fe I]   \\
   *   &    0.9672 &    [Fe II]  & 
   *   &    0.9685 &    [Fe II]  &
   *   &    0.9696 &    [Co I]   & 
       &    0.9704 &    [Fe III] \\
   *   &    0.9714 &    [Fe II]  &
       &    0.9760 &    [Ni II]  &
   *   &    0.9805 &    [Fe I]   & 
  **   &    0.9827 &      [C I]  \\
   *   &    0.9829 &    [Fe I]   &
  **   &    0.9853 &    [C I]    &
  & & &
   & & \\
\end{longtable}
